Model-based Outdoor Performance Capture

We propose a new model-based method to accurately reconstruct human performances captured outdoors in a multi-camera setup. Starting from a template of the actor model, we introduce a new unified implicit representation for both, articulated skeleton tracking and nonrigid surface shape refinement. Our method fits the template to unsegmented video frames in two stages - first, the coarse skeletal pose is estimated, and subsequently non-rigid surface shape and body pose are jointly refined. Particularly for surface shape refinement we propose a new combination of 3D Gaussians designed to align the projected model with likely silhouette contours without explicit segmentation or edge detection. We obtain reconstructions of much higher quality in outdoor settings than existing methods, and show that we are on par with state-of-the-art methods on indoor scenes for which they were designed

==> figures/pair_blob_energy_landscape.tikz <==

\begin{tikzpicture}[scale=0.25]
		\shadedraw[shading=radial,outer color=white!30,middle color=white, inner color=blue,draw=none] (-4.5cm,7.5cm) circle(1.4cm);
		\shadedraw[shading=radial,outer color=white!30,middle color=white, inner color=blue,draw=none] ( -1.5cm,7.5cm) circle(1.4cm);
		\shadedraw[shading=radial,outer color=white!30,middle color=white, inner color=red,draw=none] (1.5cm,7.5cm) circle(1.4cm);
		\shadedraw[shading=radial,outer color=white!30,middle color=white, inner color=red,draw=none] ( 4.5cm,7.5cm) circle(1.4cm);

		\shadedraw[shading=radial,outer color=white!30,middle color=white, inner color=blue,draw=none] (-1.3cm,4cm) circle(1.4cm);
		\shadedraw[shading=radial,outer color=white!30,middle color=white, inner color=black,draw=none] ( 1.3cm,4cm) circle(1.4cm);
		\node[inner sep=0pt] (plot_pair) at (0.63cm, -6.5cm)
		{\includegraphics[trim={11cm 9.2cm 0cm 9.5cm},clip, width=\textwidth]{matlab/pair_perula_times.pdf}};
		\draw[dashed,color=black!50,line width=0.75pt] (0,9.5) -- (0,-12.1);
		\shade[left color=blue,right color=black] (-1.3,3.9) rectangle (1.3,4.1);
		\draw (0,4) circle (2.7cm and 1.8cm);
		\draw [-latex, color=black!30!green, line width=1.7] (2,4) -- (6,4);
		\draw [-latex, color=black!30!green, line width=1.7] (1,2) to [bend right=85,looseness=1.8] (1,6);
		\node[rotate=90] at (-7cm,7.5cm) {\scriptsize Image};
		\node[rotate=90] at (-7.2cm,3.35cm) {\scriptsize Border};
		\node[rotate=90] at (-6.2cm,3.7cm) {\scriptsize Gaussian};
		\node[rotate=45] at (2.8,2.0) {\tiny rotation};
		\node[] at (0,10.5cm) {\scriptsize Border};
		\node[] at (5,3.25) {\tiny position};
		\node[] at (0,-13.2) {\tiny Position};
\end{tikzpicture}
\caption{Response of a Border Gaussian (here represented by a blue and black spheres for the Inside and Outside Gaussian, respectively) sampled along different positions and orientations. Note that thanks to the pair structure, it has response to the gradient of foreground to background and are rotation sensitive. Maximum response is at the edge of the Image Gaussians, therefore pulling the Border Gaussian at the image edge as desired.}

==> figures/single_blob_energy_landscape.tikz <==
%\usetikzlibrary{arrows}

\begin{tikzpicture}[scale=0.25]
		\shadedraw[shading=radial,outer color=white!30,middle color=white, inner color=blue,draw=none] (-4.5cm,7.5cm) circle(1.4cm);
		\shadedraw[shading=radial,outer color=white!30,middle color=white, inner color=blue,draw=none] ( -1.5cm,7.5cm) circle(1.4cm);
		\shadedraw[shading=radial,outer color=white!30,middle color=white, inner color=red,draw=none] (1.5cm,7.5cm) circle(1.4cm);
		\shadedraw[shading=radial,outer color=white!30,middle color=white, inner color=red,draw=none] ( 4.5cm,7.5cm) circle(1.4cm);
		\shadedraw[shading=radial,outer color=white!30,middle color=white, inner color=blue,draw=none] (0cm,4cm) circle(1.4cm);
		\node[inner sep=0pt] (plot_single) at (0.63cm, -6.5cm)
		{\includegraphics[trim={11cm 9.2cm 0cm 9.5cm},clip, width=\textwidth]{matlab/single_perula_times.pdf}};
		\draw[dashed,color=black!50,line width=0.75pt] (0,9.5) -- (0,-12.1);
		\draw [-latex, color=black!30!green, line width=1.7] (1,4) -- (5,4);
		\node[] at (0,10.5cm) {\scriptsize Border};
		\node[rotate=90] at (-7cm,7.5cm) {\scriptsize Image};
		\node[rotate=90] at (-7.2cm,3.35cm) {\scriptsize Surface};
		\node[rotate=90] at (-6.2cm,3.7cm) {\scriptsize Gaussian};
		\node[] at (3,3.25) {\tiny position};
		\node[] at (0,-13.2) {\tiny Position};
\end{tikzpicture}
\caption{Response of Surface Gaussian sampled along different positions and orientations, as in \cite{robertini20143dv}. Notice it has only response to similarly colored Gaussians, and it is rotation insensitive. This representation is good to refine inner parts of the surface, where the color of the Surface Gaussian matches the Image (\eg blue Gaussian over blue Gaussian, in top two rows), but fails for accurate model-to-image contour alignment.}

==> figures/skirt_evaluation.tikz <==
\begin{tikzpicture}[image/.style={inner sep=0pt},]
\node[image,right=0pt] (F0) at (0,0)		
{\trimmedSkirtEvaluation{figures/overlap_evaluation/skirt/cam01/LBS_overlap.png}};
%
\node[image,right=2pt] (F1) at (F0.east)		
{\trimmedSkirtEvaluation{figures/overlap_evaluation/skirt/cam01/inner_and_outer_overlap.jpg}};
%
\node[image,right=2pt] (F2) at (F1.east)		
{\trimmedSkirtEvaluation{figures/overlap_evaluation/skirt/cam01/explicit_silhouettes_overlap.jpg}};
%
\node[image,right=2pt] (F3) at (F2.east)		
{\trimmedSkirtEvaluation{figures/overlap_evaluation/skirt/cam01/jurguen_overlap.jpg}};
%
%
\node[image,below=2pt] (F4) at (F0.south)		
{\trimmedSkirtEvaluation{figures/overlap_evaluation/skirt/cam01/baseline_evaluation.png}};
%
\node[image,below=2pt] (F5) at (F1.south)		
{\trimmedSkirtEvaluation{figures/overlap_evaluation/skirt/cam01/inner_and_outer_evaluation.png}};
%
\node[image,below=2pt] (F6) at (F2.south)		
{\trimmedSkirtEvaluation{figures/overlap_evaluation/skirt/cam01/ours_with_silhouettes_evaluation.png}};
%
\node[image,below=2pt] (F7) at (F3.south)		
{\trimmedSkirtEvaluation{figures/overlap_evaluation/skirt/cam01/jurguen_evaluation.png}};
%
%		
\node[image,below left = 0.1cm and -1.0cm of F4] (F8)
{\trimmedSkirtEvaluationZoom{figures/overlap_evaluation/skirt/cam01/LBS_overlap.jpg}};
%
\node[image,right=0pt] (F9) at (F8.east)		
{\trimmedSkirtEvaluationZoom{figures/overlap_evaluation/skirt/cam01/baseline_evaluation.png}};
%
\node[image,below left = 0.1cm and -1.0cm of F5] (F10)
{\trimmedSkirtEvaluationZoom{figures/overlap_evaluation/skirt/cam01/inner_and_outer_overlap.jpg}};
%
\node[image,right=0pt] (F11) at (F10.east)		
{\trimmedSkirtEvaluationZoom{figures/overlap_evaluation/skirt/cam01/inner_and_outer_evaluation.png}};
%
\node[image,below left = 0.1cm and -1.0cm of F6] (F12)	
{\trimmedSkirtEvaluationZoom{figures/overlap_evaluation/skirt/cam01/explicit_silhouettes_overlap.png}};	
%
\node[image,right=0pt] (F13) at (F12.east)		
{\trimmedSkirtEvaluationZoom{figures/overlap_evaluation/skirt/cam01/ours_with_silhouettes_evaluation.png}};
%
\node[image,below left = 0.1cm and -1.0cm of F7] (F14)	
{\trimmedSkirtEvaluationZoom{figures/overlap_evaluation/skirt/cam01/jurguen_overlap.png}};
%
\node[image,right=0pt] (F15) at (F14.east)		
{\trimmedSkirtEvaluationZoom{figures/overlap_evaluation/skirt/cam01/jurguen_evaluation.png}};
%
%
\node[scale=0.8,below right = 2pt and 2pt] (F16) at (F8.south) {Stage-I};
\node[scale=0.8,right = 30pt] (F17) at (F16.east) {Stage-II};
\node[scale=0.8,right = 18pt] (F18) at (F17.east) {Stage II, with};
\node[scale=0.8,below = -4pt] (F18_) at (F18.south) {silhouettes};
\node[scale=0.8,right = 8pt] (F19) at (F18.east) {Gall \etal \cite{gall2009motion}};
\node[scale=0.8,below = -4pt] (F19_) at (F19.south) {(req. silhouettes)};
% Rectangle
\draw[red, thick,densely dashed] (0.58,-1) rectangle (0.95,-0.1);
%
\end{tikzpicture}
